ForecastNet: A Time-Variant Deep Feed-Forward Neural Network Architecture for Multi-Step-Ahead Time-Series Forecasting

Recurrent and convolutional neural networks are the most common architectures used for time series forecasting in deep learning literature. These networks use parameter sharing by repeating a set of fixed architectures with fixed parameters over time or space. The result is that the overall architecture is time-invariant (shift-invariant in the spatial domain) or stationary. We argue that time-invariance can reduce the capacity to perform multi-step-ahead forecasting, where modelling the dynamics at a range of scales and resolutions is required. We propose ForecastNet which uses a deep feed-forward architecture to provide a time-variant model. An additional novelty of ForecastNet is interleaved outputs, which we show assist in mitigating vanishing gradients. ForecastNet is demonstrated to outperform statistical and deep learning benchmark models on several datasets.

==> figures/fig_FN.tex <==
%Joel Dabrowski
%Tikz Figure
%Name: fig_forecastNetGeneral
%FN Structure

%\def\horizontalsep{1.7cm}
\def\horizontalsep{1.0cm}
\def\verticalsep{0.3cm}

\begin{scriptsize}
	\begin{tikzpicture}[->, >={Latex[length=1.5mm, width=1mm, black!40]}, draw=black!40]
	%\tikzstyle{every pin edge}=[<-,thick]
	%\tikzstyle{output}=[circle, fill=black!20, draw=black!60, minimum size=0.3cm,inner sep=0pt]
	\tikzstyle{output}=[diamond, fill=black!35, draw=black!60, minimum size=0.4cm,inner sep=0pt]
	%\tikzstyle{input}=[circle, fill=black!40, draw=black!60, minimum size=0.3cm,inner sep=0pt]
	\tikzstyle{input}=[circle, fill=black!20, draw=black!60, minimum size=0.3cm,inner sep=0pt]
	\tikzstyle{neuron}=[fill=black!0, draw=black, rotate=90, minimum width = 1.2cm, minimum height=18pt,inner sep=1pt, align=center]
	\tikzstyle{dots}=[inner sep=0pt]
	\pgfsetshortenstart{0.7pt}
	\pgfsetshortenend{0.7pt}
	
	%Inputs
	\node[input, pin={[pin edge={<-}]above:$\mathbf{x}$}] (X1) at (0*\horizontalsep, 0*\verticalsep) {};
	
	\node[dots] (dots1) at (0*\horizontalsep, -1*\verticalsep) {$\dots$};
	
	%Hidden layer 1
	\node[draw=black!15, minimum width=2.1*\horizontalsep, minimum height=1.4cm] (bdr) at 
	(1.5*\horizontalsep, -1*\verticalsep) {};
	\node[neuron] (H1a) at (1*\horizontalsep, -1*\verticalsep) {Dense \\ \textcolor{gray}{(h=24)}};
	\node[neuron] (H1b) at (2*\horizontalsep, -1*\verticalsep) {Dense \\ \textcolor{gray}{(h=24)}};
	
	%Outputs
	\node[output, pin={[pin edge={->}]below:$\hat{x}_{t+i}$}] (Y1) at (3*\horizontalsep, -2*\verticalsep) {};
	%
	
	\node[dots] (dots2) at (3*\horizontalsep, -1*\verticalsep) {$\dots$};
	
	%Paths
	\path (dots1) edge (H1a);
	\path (X1) edge (H1a.north);
	\path (H1a) edge (H1b);
	\path (H1b.south) edge (Y1.west);
	\path (H1b) edge (dots2);
	%
	
	
%	% Inputs, hidden cells and outputs labels
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] 
%	(3.5*\horizontalsep,1.0*\verticalsep) -- (3.5*\horizontalsep,-0.15*\verticalsep) 
%	node [black, midway, xshift=8pt, right, label={[rotate=90]center:Input}] {};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] 
%	(3.5*\horizontalsep,-0.2*\verticalsep) -- (3.5*\horizontalsep,-1.8*\verticalsep) 
%	node [black,midway, xshift=12pt, right, label={[rotate=90,align=center]center:{Hidden \\ cell}}] {};
%	%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] 
%	(3.5*\horizontalsep,-1.85*\verticalsep) -- (3.5*\horizontalsep,-3.4*\verticalsep) 
%	node [black,midway,xshift=8pt, right, label={[rotate=90]center:Output}] {};
	
	\end{tikzpicture}
\end{scriptsize}


==> figures/fig_cFN.tex <==
%Joel Dabrowski
%Tikz Figure
%Name: fig_forecastNetGeneral
%Convolutional ForecastNet Structure

%\def\horizontalsep{1.7cm}
\def\horizontalsep{1.0cm}
\def\verticalsep{0.3cm}

\begin{scriptsize}
	\begin{tikzpicture}[->, >={Latex[length=1.5mm, width=1mm, black!40]}, draw=black!40]
	%\tikzstyle{every pin edge}=[<-,thick]
	%\tikzstyle{output}=[circle, fill=black!20, draw=black!60, minimum size=0.3cm,inner sep=0pt]
	\tikzstyle{output}=[diamond, fill=black!35, draw=black!60, minimum size=0.4cm,inner sep=0pt]
	%\tikzstyle{input}=[circle, fill=black!40, draw=black!60, minimum size=0.3cm,inner sep=0pt]
	\tikzstyle{input}=[circle, fill=black!20, draw=black!60, minimum size=0.3cm,inner sep=0pt]
	\tikzstyle{neuron}=[fill=black!0, draw=black, rotate=90, minimum width = 1.5cm, minimum height=18pt,inner sep=1pt, align=center]
	\tikzstyle{dots}=[inner sep=0pt]
	\pgfsetshortenstart{0.7pt}
	\pgfsetshortenend{0.7pt}
	
	%Inputs
	\node[input, pin={[pin edge={<-}]above:$\mathbf{x}$}] (X1) at (0*\horizontalsep, 0*\verticalsep) {};
	
	\node[dots] (dots1) at (0*\horizontalsep, -1*\verticalsep) {$\dots$};
	
	%Hidden layer 1
	\node[draw=black!15, minimum width=5.1*\horizontalsep, minimum height=1.7cm] (bdr) at 
	(3*\horizontalsep, -1*\verticalsep) {};
	\node[neuron] (H1a) at (1*\horizontalsep, -1*\verticalsep) {Conv. \\ \textcolor{gray}{(f=24, k=2)}};
	\node[neuron] (H1b) at (2*\horizontalsep, -1*\verticalsep) {Pool \\ \textcolor{gray}{(p=2, s=1)}};
	\node[neuron] (H1c) at (3*\horizontalsep, -1*\verticalsep) {Conv. \\ \textcolor{gray}{(f=24, k=2)}};
	\node[neuron] (H1d) at (4*\horizontalsep, -1*\verticalsep) {Pool \\ \textcolor{gray}{(p=2, s=1)}};
	\node[neuron] (H1e) at (5*\horizontalsep, -1*\verticalsep) {Dense \\ \textcolor{gray}{(h=24)}};
	
	%Outputs
	\node[output, pin={[pin edge={->}]below:$\hat{x}_{t+i}$}] (Y1) at (6*\horizontalsep, -2*\verticalsep) {};
	%
	
	\node[dots] (dots2) at (6*\horizontalsep, -1*\verticalsep) {$\dots$};
	
	%Paths
	\path (dots1) edge (H1a);
	\path (X1) edge (H1a.north);
	\path (H1a) edge (H1b);
	\path (H1b) edge (H1c);
	\path (H1c) edge (H1d);
	\path (H1d) edge (H1e);
	\path (H1e.south) edge (Y1.west);
	\path (H1e) edge (dots2);
	%
	
	
%	% Inputs, hidden cells and outputs labels
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] 
%	(6.5*\horizontalsep,0.9*\verticalsep) -- (6.5*\horizontalsep,-0.15*\verticalsep) 
%	node [black, midway, xshift=8pt, right, label={[rotate=90]center:Input}] {};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] 
%	(6.5*\horizontalsep,-0.2*\verticalsep) -- (6.5*\horizontalsep,-1.8*\verticalsep) 
%	node [black,midway, xshift=12pt, right, label={[rotate=90,align=center]center:{Hidden \\ cell}}] {};
%%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] 
%	(6.5*\horizontalsep,-1.85*\verticalsep) -- (6.5*\horizontalsep,-3.1*\verticalsep) 
%	node [black,midway,xshift=8pt, right, label={[rotate=90]center:Output}] {};
	
	\end{tikzpicture}
\end{scriptsize}


==> figures/fig_chainRuleDerivation.tex <==
%Joel Dabrowski
%Tikz Figure
%Name: fig_chainRuleDerivation
%ForecastNet figure for the derivation of the chain rule of calculus

\def\neuronsep{1.2cm}

\begin{scriptsize}
\begin{tikzpicture}[->,>={Latex[length=1.5mm, width=1mm, black!40]},draw=black!40, thick]
	\tikzstyle{every pin edge}=[<-]
	\tikzstyle{neuron}=[ellipse, fill=black!0, draw=black!60, minimum width=50pt, minimum height=20pt,inner sep=0pt]
	\tikzstyle{tapped neuron}=[ellipse, fill=black!5, draw=black!60, minimum width=50pt, minimum height=20pt, thick]
	\pgfsetshortenstart{1pt}
	\pgfsetshortenend{1pt}
	
%	\node[neuron, pin=left:$x_{t-n_I : t}$] (L1) at (0*\neuronsep, 0) {};
%	\node[tapped neuron,pin={[pin edge={->}]below:$x_{t+1}$}] (L2) at (1*\neuronsep, -\neuronsep) {};
%	\path (L1) edge (L2);
	\node[] (Ld1) at (0.4*\neuronsep,0) {$\cdots$};
	\node[] (Ld2) at (1.1*\neuronsep,-\neuronsep) {$\cdots$};
	\node[ellipse, minimum width=55pt, minimum height=30pt] (L1) at (0*\neuronsep,0) {};
	\node[ellipse, minimum width=55pt, minimum height=30pt] (L2) at (1*\neuronsep,-\neuronsep) {};
	
	\node[neuron, label=center:$\mathbf{z}^{[l]} \bigg| \mathbf{a}^{[l]}$] (L3) at (2*\neuronsep, 0) {};
	\node[tapped neuron, label=center:$\mathbf{z}^{[l+1]} \bigg| \mathbf{a}^{[l+1]}$] (L4) at (3*\neuronsep, -\neuronsep) {};
	\path (L3) edge (L4);
	\path (L2) edge (L3);
	\path (L1) edge (L3);
	
	\node[neuron, label=center:$\mathbf{z}^{[l+2]} \bigg| \mathbf{a}^{[l+2]}$] (L5) at (4*\neuronsep, 0) {};
	\node[tapped neuron, label=center:$\mathbf{z}^{[l+3]} \bigg| \mathbf{a}^{[l+3]}$] (L6) at (5*\neuronsep, -\neuronsep) {};
	\path (L5) edge (L6);
	\path (L4) edge (L5);
	\path (L3) edge (L5);
	
	\node[neuron, label=center:$\mathbf{z}^{[l+4]} \bigg| \mathbf{a}^{[l+4]}$] (L7) at (6*\neuronsep, 0) {};
	\node[tapped neuron, label=center:$\mathbf{z}^{[l+5]} \bigg| \mathbf{a}^{[l+5]}$] (L8) at (7*\neuronsep, -\neuronsep) {};
	\path (L7) edge (L8);
	\path (L6) edge (L7);
	\path (L5) edge (L7);
	
	\node[neuron, label=center:$\mathbf{z}^{[l+6]} \bigg| \mathbf{a}^{[l+6]}$] (L9) at (8*\neuronsep, 0) {};
	\node[tapped neuron, label=center:$\mathbf{z}^{[l+7]} \bigg| \mathbf{a}^{[l+7]}$] (L10) at (9*\neuronsep, -\neuronsep) {};
	\path (L9) edge (L10);
	\path (L8) edge (L9);
	\path (L7) edge (L9);
	
	\node[] (Ld2) at (9.7*\neuronsep,0) {$\cdots$};
	\node[ellipse, minimum width=55pt, minimum height=30pt] (L11) at (10*\neuronsep,0) {};
	\path (L9) edge (L11);
	\path (L10) edge (L11);
	
%	\draw[draw=black,thick,dashed,rotate=45] (0.6*\neuronsep,-\neuronsep) ellipse(0.1 cm and 0.8 cm);
%	\draw[draw=black,thick,dashed,rotate=45] (3.6*\neuronsep,-3*\neuronsep) ellipse(0.1 cm and 0.8 cm);
	
\end{tikzpicture}
\end{scriptsize}

==> figures/fig_chainRuleDerivation2.tex <==
%Joel Dabrowski
%Tikz Figure
%Name: fig_chainRuleDerivation
%ForecastNet figure for the derivation of the chain rule of calculus

\def\horizontalsep{1.05cm}
\def\verticalsep{0.8cm}

\begin{scriptsize}
\begin{tikzpicture}[->,>={Latex[length=1.5mm, width=1mm, black!40]},draw=black!40, thick]
	\tikzstyle{every pin edge}=[<-]
	\tikzstyle{neuron}=[ellipse, fill=black!0, draw=black!60, minimum width=50pt, minimum height=17pt,inner sep=0pt]
    \tikzstyle{dots}=[ellipse, fill=black!0, draw=black!60, minimum width=50pt, minimum height=17pt,inner sep=0pt]
	\tikzstyle{tapped neuron}=[ellipse, fill=black!5, draw=black!60, minimum width=50pt, minimum height=17pt, thick]
	\pgfsetshortenstart{0.8pt}
	\pgfsetshortenend{0.8pt}
	
    
   	\node[] (L1) at (0.4*\horizontalsep,0) {$\cdots$};
   	\node[] (L2) at (1.1*\horizontalsep,-\verticalsep) {$\cdots$};
	
	\node[neuron, label=center:$\mathbf{z}^{[l]} \bigg| \mathbf{a}^{[l]}$] (L3) at (2*\horizontalsep, 0) {};
	\node[tapped neuron, label=center:$\mathbf{z}^{[l+1]} \bigg| \mathbf{a}^{[l+1]}$] (L4) at (3*\horizontalsep, -\verticalsep) {};
	\path (L3) edge (L4);
	\path (L2) edge (L3);
	\path (L1) edge (L3);
	
	\node[neuron, label=center:$\mathbf{z}^{[l+2]} \bigg| \mathbf{a}^{[l+2]}$] (L5) at (4*\horizontalsep, 0) {};
	\node[tapped neuron, label=center:$\mathbf{z}^{[l+3]} \bigg| \mathbf{a}^{[l+3]}$] (L6) at (5*\horizontalsep, -\verticalsep) {};
	\path (L5) edge (L6);
	\path (L4) edge (L5);
	\path (L3) edge (L5);
	
	\node[neuron, label=center:$\mathbf{z}^{[l+4]} \bigg| \mathbf{a}^{[l+4]}$] (L7) at (6*\horizontalsep, 0) {};
	\node[tapped neuron, label=center:$\mathbf{z}^{[l+5]} \bigg| \mathbf{a}^{[l+5]}$] (L8) at (7*\horizontalsep, -\verticalsep) {};
	\path (L7) edge (L8);
	\path (L6) edge (L7);
	\path (L5) edge (L7);
	
    
    \node[] (L9) at (7.7*\horizontalsep,0) {$\cdots$};
    
	\path (L7) edge (L9);
	\path (L8) edge (L9);
	
\end{tikzpicture}
\end{scriptsize}

==> figures/fig_forecastNet2.tex <==
%Joel Dabrowski
%Tikz Figure
%Name: fig_forecastNetGeneral
%ForecastNet general structure

%\def\horizontalsep{1.7cm}
\def\horizontalsep{1.1cm}
\def\verticalsep{0.28cm}

\begin{scriptsize}
\begin{tikzpicture}[->, >={Latex[length=1.5mm, width=1mm, black!40]}, draw=black!40]
%\tikzstyle{every pin edge}=[<-,thick]
%\tikzstyle{output}=[circle, fill=black!20, draw=black!60, minimum size=0.3cm,inner sep=0pt]
\tikzstyle{output}=[diamond, fill=black!35, draw=black!60, minimum size=0.4cm,inner sep=0pt]
%\tikzstyle{input}=[circle, fill=black!40, draw=black!60, minimum size=0.3cm,inner sep=0pt]
\tikzstyle{input}=[circle, fill=black!20, draw=black!60, minimum size=0.3cm,inner sep=0pt]
\tikzstyle{neuron}=[fill=black!55, minimum size=9pt,inner sep=0pt]
\pgfsetshortenstart{0.7pt}
\pgfsetshortenend{0.7pt}

%Inputs
\node[input, pin={[pin edge={<-}]above:$\mathbf{x}$}] (X1) at (0*\horizontalsep, 0.5*\verticalsep) {};
\node[input, pin={[pin edge={<-}]above:$\mathbf{x}$}] (X2) at (1*\horizontalsep, 0.5*\verticalsep) {};
\node[input, pin={[pin edge={<-}]above:$\mathbf{x}$}] (X3) at (2*\horizontalsep, 0.5*\verticalsep) {};
\node[input, pin={[pin edge={<-}]above:$\mathbf{x}$}] (X4) at (3*\horizontalsep, 0.5*\verticalsep) {};

%Hidden layer 1
\node[neuron,fill=black!70] (H1) at (0*\horizontalsep, -2*\verticalsep) {};
%Hidden layer 2
\node[neuron,fill=black!60] (H2) at (1*\horizontalsep, -2*\verticalsep) {};
%Hidden layer 3
\node[neuron,fill=black!50] (H3) at (2*\horizontalsep, -2*\verticalsep) {};
%Hidden layer 4
\node[neuron,fill=black!40] (H4) at (3*\horizontalsep, -2*\verticalsep) {};


%Outputs
\node[output,fill=black!70, pin={[pin edge={->}]below:$\hat{x}_{t+1}$}] (Y1) at (0.5*\horizontalsep, -4*\verticalsep) {};
\node[output,fill=black!60, pin={[pin edge={->}]below:$\hat{x}_{t+2}$}] (Y2) at (1.5*\horizontalsep, -4*\verticalsep) {};
\node[output,fill=black!50, pin={[pin edge={->}]below:$\hat{x}_{t+3}$}] (Y3) at (2.5*\horizontalsep, -4*\verticalsep) {};
\node[output,fill=black!40, pin={[pin edge={->}]below:$\hat{x}_{t+4}$}] (Y4) at (3.5*\horizontalsep, -4*\verticalsep) {};

%Links from input to hidden
\foreach \source in {1,...,4}
%\foreach \dest in {1,...,4}
\path (X\source) edge (H\source.north);

%Links from hidden to hidden layers
\path (H1) edge (H2);
\path (H2) edge (H3);
\path (H3) edge (H4);

%Links from hidden to output layers
\path (H1.south east) edge (Y1);
\path (H2.south east) edge (Y2);
\path (H3.south east) edge (Y3);
\path (H4.south east) edge (Y4);

\path (Y1) edge (H2.south west);
\path (Y2) edge (H3.south west);
\path (Y3) edge (H4.south west);


% Inputs, hidden cells and outputs labels
\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] 
(4*\horizontalsep,3.5*\verticalsep) -- (4*\horizontalsep,0.0*\verticalsep) 
node [black, midway, xshift=8pt, right, label={[rotate=90]center:Inputs}] {};

\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] 
(4*\horizontalsep,-0.5*\verticalsep) -- (4*\horizontalsep,-3.0*\verticalsep) 
node [black,midway, xshift=12pt, right, label={[rotate=90,align=center]center:{Hidden \\ cells}}] {};

\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] 
(4*\horizontalsep,-3.5*\verticalsep) -- (4*\horizontalsep,-7.4*\verticalsep) 
node [black,midway,xshift=8pt, right, label={[rotate=90]center:Outputs}] {};

\end{tikzpicture}
\end{scriptsize}





%%\def\horizontalsep{1.7cm}
%\def\horizontalsep{1.5cm}
%\def\verticalsep{0.4cm}
%
%\begin{small}
%	\begin{tikzpicture}[->, >={Latex[length=1.5mm, width=1mm, black!40]}, draw=black!40, thick]
%	%\tikzstyle{every pin edge}=[<-,thick]
%	\tikzstyle{output}=[circle, fill=black!20, draw=black!60, minimum size=0.3cm,inner sep=0pt]
%	%\tikzstyle{input}=[circle, fill=black!40, draw=black!60, minimum size=0.3cm,inner sep=0pt]
%	\tikzstyle{pdf}=[diamond, fill=black!40, draw=black!60, minimum size=0.4cm,inner sep=0pt]
%	\tikzstyle{input}=[circle, fill=black!20, draw=black!60, minimum size=0.3cm,inner sep=0pt]
%	\tikzstyle{neuron}=[fill=black!55, minimum size=9pt,inner sep=0pt]
%	\pgfsetshortenstart{1pt}
%	\pgfsetshortenend{1pt}
%	
%	%Inputs
%	\node[input, pin={[pin edge={<-,thick}]above:$x_{t-3}$}] (X1) at (0*\horizontalsep, 0.5*\verticalsep) {};
%	\node[input, pin={[pin edge={<-,thick}]above:$x_{t-2}$}] (X2) at (1*\horizontalsep, 0.5*\verticalsep) {};
%	\node[input, pin={[pin edge={<-,thick}]above:$x_{t-1}$}] (X3) at (2*\horizontalsep, 0.5*\verticalsep) {};
%	\node[input, pin={[pin edge={<-,thick}]above:$x_{t}$}] (X4) at (3*\horizontalsep, 0.5*\verticalsep) {};
%	
%	%Hidden layer 1
%	\node[neuron] (H1) at (0*\horizontalsep, -2*\verticalsep) {};
%	
%	%Hidden layer 2
%	\node[neuron] (H2) at (1*\horizontalsep, -2*\verticalsep) {};
%	
%	
%	%Hidden layer 3
%	\node[neuron] (H3) at (2*\horizontalsep, -2*\verticalsep) {};
%	
%	
%	%Hidden layer 4
%	\node[neuron] (H4) at (3*\horizontalsep, -2*\verticalsep) {};
%	
%	
%	\node[pdf] (N1) at (0.5*\horizontalsep, -3.5*\verticalsep) {};
%	\node[pdf] (N2) at (1.5*\horizontalsep, -3.5*\verticalsep) {};
%	\node[pdf] (N3) at (2.5*\horizontalsep, -3.5*\verticalsep) {};
%	\node[pdf] (N4) at (3.5*\horizontalsep, -3.5*\verticalsep) {};
%	
%	
%	%Outputs
%	\node[output, pin={[pin edge={->,thick}]below:$\hat{x}_{t+1}$}] (Y1) at (0.5*\horizontalsep, -5.5*\verticalsep) {};
%	\node[output, pin={[pin edge={->,thick}]below:$\hat{x}_{t+2}$}] (Y2) at (1.5*\horizontalsep, -5.5*\verticalsep) {};
%	\node[output, pin={[pin edge={->,thick}]below:$\hat{x}_{t+3}$}] (Y3) at (2.5*\horizontalsep, -5.5*\verticalsep) {};
%	\node[output, pin={[pin edge={->,thick}]below:$\hat{x}_{t+4}$}] (Y4) at (3.5*\horizontalsep, -5.5*\verticalsep) {};
%	
%	%Links from input to hidden
%	\foreach \source in {1,...,4}
%	\foreach \dest in {1,...,4}
%	\path (X\source) edge (H\dest.north);
%	
%	%Links from hidden to hidden layers
%	\path (H1) edge (H2);
%	\path (H2) edge (H3);
%	\path (H3) edge (H4);
%	
%	%\foreach \source in {1,...,4}
%	%\foreach \dest in {1,...,4}
%	%\path (H1\source) edge (H2\dest);
%	%
%	%\foreach \source in {1,...,4}
%	%\foreach \dest in {1,...,4}
%	%\path (H2\source) edge (H3\dest);
%	%
%	%\foreach \source in {1,...,4}
%	%\foreach \dest in {1,...,4}
%	%\path (H3\source) edge (H4\dest);
%	
%	%Links from hidden to output layers
%	\path (H1.south east) edge (N1);
%	\path (H2.south east) edge (N2);
%	\path (H3.south east) edge (N3);
%	\path (H4.south east) edge (N4);
%	
%	%Links from hidden to output layers
%	\path (N1) edge (Y1);
%	\path (N2) edge (Y2);
%	\path (N3) edge (Y3);
%	\path (N4) edge (Y4);
%	
%	\path (Y1.north east) edge (H2.south west);
%	\path (Y2.north east) edge (H3.south west);
%	\path (Y3.north east) edge (H4.south west);
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] (4*\horizontalsep,3.0*\verticalsep) -- (4*\horizontalsep,-0.5*\verticalsep) node [black,midway,xshift=5pt, right] {Inputs};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] (4*\horizontalsep,-0.8*\verticalsep) -- (4*\horizontalsep,-2.5*\verticalsep) node [black,midway,xshift=5pt, right, align=center] {Hidden cells};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] (4*\horizontalsep,-2.8*\verticalsep) -- (4*\horizontalsep,-4.5*\verticalsep) node [black,midway,xshift=5pt, right, align=center] {Likelihood};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] (4*\horizontalsep,-4.8*\verticalsep) -- (4*\horizontalsep,-8*\verticalsep) node [black,midway,xshift=5pt, right] {Outputs};
%	\end{tikzpicture}
%\end{small}

==> figures/fig_forecastNetBasic.tex <==
%Joel Dabrowski
%Tikz Figure
%Name: fig_weightsIllustration
%ForecastNet showing the weight matrices with their corresponding links



%Joel Dabrowski
%Tikz Figure
%Name: fig_weightsIllustration
%ForecastNet showing the weight matrices with their corresponding links

% Small figure without weight labels

\def\horisep{0.7cm}
\def\vertsep{0.35cm}

\begin{scriptsize}
	\begin{tikzpicture}[->, >={Latex[length=1.1mm, width=1mm, black!40]}, draw=black!40, node distance=\horisep]
	\tikzstyle{neuron}=[circle,fill=black!55,draw=black!55,minimum size=6pt,inner sep=0pt]
	\tikzstyle{param}=[circle,fill=black!5,draw=black!55,minimum size=7pt,inner sep=0pt]
	\tikzstyle{input}=[neuron, fill=black!20, draw=black!60,];
	\tikzstyle{output}=[neuron, fill=black!20, draw=black!60];
	\tikzstyle{likelihood}=[rectangle, fill=black!5, draw=black!60, minimum width=9pt, minimum height=2*\vertsep, inner sep=2pt];
	\tikzstyle{dots}=[minimum size=9pt,inner sep=0pt]
	\tikzstyle{vdots}=[minimum size=9pt,inner sep=0pt, label={[yshift=-0.45cm]$\vdots$}]
	\tikzstyle{annot} = [text width=4em, text centered]
	\pgfsetshortenstart{0.7pt}
	\pgfsetshortenend{0.7pt}
	
	
	% Layer 1: Hidden layer 1
	\node[neuron] (L1-0) at (0,-0*\vertsep) {};
	\node[neuron] (L1-1) at (0,-1*\vertsep) {};
	\node[vdots]  (L1-2) at (0,-2*\vertsep) {};
	\node[neuron] (L1-3) at (0,-3*\vertsep) {};
	
	% Layer 2: Input layer
	\node[input, pin={[pin distance=8pt, pin edge={<-}]left:$x_{t-n_I+1}$}] (L2-0) at (2*\horisep, 3*\vertsep) {};
	\node[vdots] (L2-1) at (2*\horisep,2*\vertsep) {};
	\node[input, pin={[pin distance=8pt, pin edge={<-}]left:$x_{t}$}] (L2-2) at (2*\horisep, 1*\vertsep) {};
%	\node[annot] (label) at (1.6*\horisep, 2*\vertsep) {$\mathbf{x}$};
	
	% Layer 2: Likelihood and output
	\node[param] (L2-3) at (1.2*\horisep, -4*\vertsep) {{\tiny$\mu$}};
	\node[param] (L2-4) at (1.2*\horisep, -5*\vertsep) {{\tiny$\sigma$}};
	\node[likelihood] (L2-5) at (2*\horisep, -4.5*\vertsep) {{\scriptsize$\mathcal{N}$}};
	\node[output] (L2-6) at (2.8*\horisep, -4.5*\vertsep) {};
	%	\node[annot] (label) at (1.3*\horisep, -6*\vertsep) {$A^{l-1}$};
	
	% Links layer 1 to layer 2
	\path (L1-0) edge (L2-3);
	\path (L1-1) edge (L2-3);
	\path (L1-3) edge (L2-3);
	
	\path (L1-0) edge (L2-4);
	\path (L1-1) edge (L2-4);
	\path (L1-3) edge (L2-4);
	
	% Links from likelihood 
	\draw[->] (L2-3.east) -- (L2-3.east -| L2-5.west);
	\draw[->] (L2-4.east) -- (L2-4.east -| L2-5.west);
	\path (L2-5) edge (L2-6);
	
	
	% Layer 1: Hidden layer 3
	\node[neuron] (L3-0) at (4*\horisep,-0*\vertsep) {};
	\node[neuron] (L3-1) at (4*\horisep,-1*\vertsep) {};
	\node[vdots] (L3-2) at (4*\horisep,-2*\vertsep) {};
	\node[neuron] (L3-3) at (4*\horisep,-3*\vertsep) {};
	
	% Layer 4: Input layer
	\node[input, pin={[pin distance=8pt, pin edge={<-}]left:$x_{t-n_I+1}$}] (L4-0) at (6*\horisep, 3*\vertsep) {};
	\node[vdots]  (L4-1) at (6*\horisep,2*\vertsep) {};
	\node[input, pin={[pin distance=8pt, pin edge={<-}]left:$x_{t}$}] (L4-2) at (6*\horisep, 1*\vertsep) {};
%	\node[annot] (label) at (5.6*\horisep, 2*\vertsep) {$\mathbf{x}$};
	
	% Layer 4: Tapped output layer
	\node[param] (L4-3) at (5.2*\horisep, -4*\vertsep) {{\tiny$\mu$}};
	\node[param] (L4-4) at (5.2*\horisep, -5*\vertsep) {{\tiny$\sigma$}};
	\node[likelihood] (L4-5) at (6*\horisep, -4.5*\vertsep) {{\scriptsize$\mathcal{N}$}};
	\node[output] (L4-6) at (6.8*\horisep, -4.5*\vertsep) {};
	%	\node[annot] (label) at (3.3*\horisep, -6*\vertsep) {$A^{l+1}$};
	
	% Links layer 1 to layer 3
	\path (L1-0) edge (L3-0);
	\path (L1-1) edge (L3-0);
	\path (L1-3) edge (L3-0);
	\path (L1-0) edge (L3-1);
	\path (L1-1) edge (L3-1);
	\path (L1-3) edge (L3-1);
	\path (L1-0) edge (L3-3);
	\path (L1-1) edge (L3-3);
	\path (L1-3) edge (L3-3);
	
	% Links layer 2 to layer 3
	\path (L2-0) edge (L3-0);
	\path (L2-0) edge (L3-1);
	\path (L2-0) edge (L3-3);
	
	\path (L2-2) edge (L3-0);
	\path (L2-2) edge (L3-1);
	\path (L2-2) edge (L3-3);
	
	\path (L2-6.east) edge (L3-0);
	\path (L2-6.east) edge (L3-1);
	\path (L2-6.east) edge (L3-3);
	
	
	% Links layer 3 to layer 4
	\path (L3-0) edge (L4-3);
	\path (L3-1) edge (L4-3);
	\path (L3-3) edge (L4-3);
	
	\path (L3-0) edge (L4-4);
	\path (L3-1) edge (L4-4);
	\path (L3-3) edge (L4-4);
	
	% Links from likelihood 
	\draw[->] (L4-3.east) -- (L4-3.east -| L4-5.west);
	\draw[->] (L4-4.east) -- (L4-4.east -| L4-5.west);
	\path (L4-5) edge (L4-6);
	
	
	% Layer 5: Hidden layer 5
	\node[neuron] (L5-0) at (8*\horisep,-0*\vertsep) {};
	\node[neuron] (L5-1) at (8*\horisep,-1*\vertsep) {};
	\node[vdots] (L5-2) at (8*\horisep,-2*\vertsep) {};
	\node[neuron] (L5-3) at (8*\horisep,-3*\vertsep) {};
	
	% Links layer 3 to layer 5
	\path (L3-0) edge (L5-0);
	\path (L3-1) edge (L5-0);
	\path (L3-3) edge (L5-0);
	\path (L3-0) edge (L5-1);
	\path (L3-1) edge (L5-1);
	\path (L3-3) edge (L5-1);
	\path (L3-0) edge (L5-3);
	\path (L3-1) edge (L5-3);
	\path (L3-3) edge (L5-3);
	
	% Links layer 4 to layer 5
	\path (L4-0) edge (L5-0);
	\path (L4-0) edge (L5-1);
	\path (L4-0) edge (L5-3);
	
	\path (L4-2) edge (L5-0);
	\path (L4-2) edge (L5-1);
	\path (L4-2) edge (L5-3);
	
	\path (L4-6.east) edge (L5-0);
	\path (L4-6.east) edge (L5-1);
	\path (L4-6.east) edge (L5-3);
	
	\definecolor{labelColor}{rgb}{0.0,0.0,0.0} %black
	
	
	
	
	%	% Weight labels
	%	\draw[labelColor,thick,dashed] (1.6*\horisep,-1.5*\vertsep) ellipse(0.1 cm and 3.5*\vertsep);
	%	\node[labelColor]() at (1.6*\horisep+0.18cm, 2.6*\vertsep) {$W^{[l]}$};
	%	
	%	\draw[labelColor,thick,dashed] (3.6*\horisep,-1.5*\vertsep) ellipse(0.1 cm and 3.5*\vertsep);
	%	\node[labelColor]() at (3.6*\horisep+0.34cm, 2.6*\vertsep) {$W^{[l+2]}$};
	%	
	%	\draw[rotate=-35,labelColor,thick,dashed] (2.42*\horisep, 0.9*\horisep) ellipse(0.07 cm and 0.35 cm);
	%	\node[labelColor, align=center]() at (2.3*\horisep-0.2cm, -5.5*\vertsep) {$W_{\mu}^{[l+1]}$, \\ $W_{\sigma}^{[l+1]}$};
	
	
	
	% Inputs, hidden cells and outputs labels
	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] 
	(8.5*\horisep,3.3*\vertsep) -- (8.5*\horisep,0.5*\vertsep) 
	node [black, midway, xshift=8pt, right, label={[rotate=90]center:Inputs}] {};
	
	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] 
	(8.5*\horisep,0.5*\vertsep) -- (8.5*\horisep,-3.5*\vertsep) 
	node [black,midway, xshift=12pt, right, label={[rotate=90,align=center]center:{Hidden \\ cells}}] {};
	
	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] 
	(8.5*\horisep,-3.5*\vertsep) -- (8.5*\horisep,-5.7*\vertsep) 
	node [black,midway,xshift=8pt, right, label={[rotate=90]center:Outputs}] {};
	
	
%	% Layers labels
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] 
%	(0.5*\horisep,-6*\vertsep) -- (-0.5*\horisep,-6*\vertsep) 
%	node [black,midway,below, yshift=-3pt] {$l-2$};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] 
%	(3.4*\horisep,-6*\vertsep) -- (0.6*\horisep,-6*\vertsep) 
%	node [black,midway,below, yshift=-3pt] {$l-1$};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] 
%	(4.5*\horisep,-6*\vertsep) -- (3.5*\horisep,-6*\vertsep) 
%	node [black,midway,below, yshift=-3pt] {$l$};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] 
%	(7.4*\horisep,-6*\vertsep) -- (4.6*\horisep,-6*\vertsep) 
%	node [black,midway,below, yshift=-3pt] {$l+1$};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] 
%	(8.5*\horisep,-6*\vertsep) -- (7.5*\horisep,-6*\vertsep) 
%	node [black,midway,below, yshift=-3pt] {$l+2$};
	\end{tikzpicture}
\end{scriptsize}









%% Large figure with weight labels
%
%\def\horisep{2.5cm}
%\def\vertsep{0.4cm}
%
%\begin{small}
%\begin{tikzpicture}[->, >={Latex[length=1.1mm, width=1mm, black!40]}, draw=black!40, node distance=\horisep, pin distance=7pt]
%	\tikzstyle{every pin edge}=[<-, shorten >=-3pt]
%	\tikzstyle{neuron}=[circle,fill=black!55,draw=black!55,thick,minimum size=9pt,inner sep=0pt]
%	\tikzstyle{param}=[circle,fill=black!5,draw=black!55,thick,minimum size=10pt,inner sep=0pt]
%	\tikzstyle{input}=[neuron, fill=black!20, draw=black!60, thick];
%	\tikzstyle{output}=[neuron, fill=black!20, draw=black!60, thick];
%	\tikzstyle{likelihood}=[rectangle, fill=black!5, draw=black!60, thick, minimum width=9pt, minimum height=2*\vertsep];
%	\tikzstyle{dots}=[minimum size=9pt,inner sep=0pt]
%	\tikzstyle{vdots}=[minimum size=9pt,inner sep=0pt, label={[yshift=-0.45cm]$\vdots$}]
%	\tikzstyle{annot} = [text width=4em, text centered]
%	\pgfsetshortenstart{1pt}
%	\pgfsetshortenend{1pt}
%	
%	
%	% Layer 1: Hidden layer 1
%	\node[neuron] (L1-0) at (0,-0*\vertsep) {};
%	\node[neuron] (L1-1) at (0,-1*\vertsep) {};
%	\node[vdots]  (L1-2) at (0,-2*\vertsep) {};
%	\node[neuron] (L1-3) at (0,-3*\vertsep) {};
%	
%	% Layer 2: Input layer
%	\node[input] (L2-0) at (1*\horisep, 3*\vertsep) {};
%	\node[vdots] (L2-1) at (1*\horisep,2*\vertsep) {};
%	\node[input] (L2-2) at (1*\horisep, 1*\vertsep) {};
%	\node[annot] (label) at (0.8*\horisep, 2*\vertsep) {$\mathbf{x}$};
%	
%	% Layer 2: Likelihood and output
%	\node[param] (L2-3) at (0.7*\horisep, -4.5*\vertsep) {$\mu$};
%	\node[param] (L2-4) at (0.7*\horisep, -5.5*\vertsep) {$\sigma$};
%	\node[likelihood] (L2-5) at (1*\horisep, -5*\vertsep) {$\mathcal{N}$};
%	\node[output] (L2-6) at (1.3*\horisep, -5*\vertsep) {};
%%	\node[annot] (label) at (1.3*\horisep, -6*\vertsep) {$A^{l-1}$};
%	
%	% Links layer 1 to layer 2
%	\path (L1-0) edge (L2-3);
%	\path (L1-1) edge (L2-3);
%	\path (L1-3) edge (L2-3);
%	
%	\path (L1-0) edge (L2-4);
%	\path (L1-1) edge (L2-4);
%	\path (L1-3) edge (L2-4);
%	
%	% Links from likelihood 
%	\draw[->] (L2-3.east) -- (L2-3.east -| L2-5.west);
%	\draw[->] (L2-4.east) -- (L2-4.east -| L2-5.west);
%	\path (L2-5) edge (L2-6);
%	
%	
%	% Layer 1: Hidden layer 3
%	\node[neuron] (L3-0) at (2*\horisep,-0*\vertsep) {};
%	\node[neuron] (L3-1) at (2*\horisep,-1*\vertsep) {};
%	\node[vdots] (L3-2) at (2*\horisep,-2*\vertsep) {};
%	\node[neuron] (L3-3) at (2*\horisep,-3*\vertsep) {};
%	
%	% Links layer 1 to layer 3
%	\path (L1-0) edge (L3-0);
%	\path (L1-1) edge (L3-0);
%	\path (L1-3) edge (L3-0);
%	\path (L1-0) edge (L3-1);
%	\path (L1-1) edge (L3-1);
%	\path (L1-3) edge (L3-1);
%	\path (L1-0) edge (L3-3);
%	\path (L1-1) edge (L3-3);
%	\path (L1-3) edge (L3-3);
%	
%	% Links layer 2 to layer 3
%	\path (L2-0) edge (L3-0);
%	\path (L2-0) edge (L3-1);
%	\path (L2-0) edge (L3-3);
%	
%	\path (L2-2) edge (L3-0);
%	\path (L2-2) edge (L3-1);
%	\path (L2-2) edge (L3-3);
%
%	\path (L2-6.east) edge (L3-0);
%	\path (L2-6.east) edge (L3-1);
%	\path (L2-6.east) edge (L3-3);
%	
%	
%	% Layer 4: Input layer
%	\node[input] (L4-0) at (3*\horisep, 3*\vertsep) {};
%	\node[vdots]  (L4-1) at (3*\horisep,2*\vertsep) {};
%	\node[input] (L4-2) at (3*\horisep, 1*\vertsep) {};
%	\node[annot] (label) at (2.8*\horisep, 2*\vertsep) {$\mathbf{x}$};
%	
%	% Layer 4: Tapped output layer
%	\node[param] (L4-3) at (2.7*\horisep, -4.5*\vertsep) {$\mu$};
%	\node[param] (L4-4) at (2.7*\horisep, -5.5*\vertsep) {$\sigma$};
%	\node[likelihood] (L4-5) at (3*\horisep, -5*\vertsep) {$\mathcal{N}$};
%	\node[output] (L4-6) at (3.3*\horisep, -5*\vertsep) {};
%%	\node[annot] (label) at (3.3*\horisep, -6*\vertsep) {$A^{l+1}$};
%	
%	% Links layer 3 to layer 4
%	\path (L3-0) edge (L4-3);
%	\path (L3-1) edge (L4-3);
%	\path (L3-3) edge (L4-3);
%	
%	\path (L3-0) edge (L4-4);
%	\path (L3-1) edge (L4-4);
%	\path (L3-3) edge (L4-4);
%	
%	% Links from likelihood 
%	\draw[->] (L4-3.east) -- (L4-3.east -| L4-5.west);
%	\draw[->] (L4-4.east) -- (L4-4.east -| L4-5.west);
%	\path (L4-5) edge (L4-6);
%	
%	
%	% Layer 5: Hidden layer 5
%	\node[neuron] (L5-0) at (4*\horisep,-0*\vertsep) {};
%	\node[neuron] (L5-1) at (4*\horisep,-1*\vertsep) {};
%	\node[vdots] (L5-2) at (4*\horisep,-2*\vertsep) {};
%	\node[neuron] (L5-3) at (4*\horisep,-3*\vertsep) {};
%	
%	% Links layer 3 to layer 5
%	\path (L3-0) edge (L5-0);
%	\path (L3-1) edge (L5-0);
%	\path (L3-3) edge (L5-0);
%	\path (L3-0) edge (L5-1);
%	\path (L3-1) edge (L5-1);
%	\path (L3-3) edge (L5-1);
%	\path (L3-0) edge (L5-3);
%	\path (L3-1) edge (L5-3);
%	\path (L3-3) edge (L5-3);
%	
%	% Links layer 4 to layer 5
%	\path (L4-0) edge (L5-0);
%	\path (L4-0) edge (L5-1);
%	\path (L4-0) edge (L5-3);
%	
%	\path (L4-2) edge (L5-0);
%	\path (L4-2) edge (L5-1);
%	\path (L4-2) edge (L5-3);
%	
%	\path (L4-6.east) edge (L5-0);
%	\path (L4-6.east) edge (L5-1);
%	\path (L4-6.east) edge (L5-3);
%	
%	% Dots
%%	\node[dots] (L5-0) at (4.5*\horisep,-0*\vertsep) {$\cdots$};
%%	\node[dots] (L5-1) at (4.5*\horisep,-1*\vertsep) {$\cdots$};
%%	\node[dots] (L5-3) at (4.5*\horisep,-3*\vertsep) {$\cdots$};
%	
%	% Weight labels
%	%	\draw[-,red,thick,dashed] (2.5,0.5) -- (2.5,-4);
%%	\definecolor{labelColor}{rgb}{0.0,0.3,0.5} %blue-green
%%	\definecolor{labelColor}{rgb}{0.8,0.0,0.0} %red
%	\definecolor{labelColor}{rgb}{0.0,0.0,0.0} %black
%	
%%	\node[labelColor]() at (-2.3*\horisep, 2*\vertsep) {$X$};
%%	\node[labelColor]() at (0.7*\horisep, 2*\vertsep) {$X$};
%%	\node[labelColor]() at (2.7*\horisep, 2*\vertsep) {$X$};
%%	
%%	\node[labelColor]() at (0.5*\horisep, 0.5*\vertsep) {$A^{[l-2]}$};
%%%	\node[labelColor]() at (2.3*\horisep, 0.5*\vertsep) {$A^{[l-1]}$};
%%	\node[labelColor]() at (3.3*\horisep, 0.5*\vertsep) {$A^{[l]}$};
%	
%	
%	\draw[labelColor,thick,dashed] (1.5*\horisep,-1.5*\vertsep) ellipse(0.1 cm and 3.5*\vertsep);
%	\node[labelColor]() at (1.5*\horisep+0.18cm, 2.6*\vertsep) {$W^{[l]}$};
%	
%	\draw[labelColor,thick,dashed] (3.5*\horisep,-1.5*\vertsep) ellipse(0.1 cm and 3.5*\vertsep);
%	\node[labelColor]() at (3.5*\horisep+0.34cm, 2.6*\vertsep) {$W^{[l+2]}$};
%	
%%	\draw[rotate=-40,labelColor,thick,dashed] (3.0, 0.55) ellipse(0.07 cm and 0.25 cm);
%	\draw[rotate=-35,labelColor,thick,dashed] (2.42*\horisep, 0.9*\horisep) ellipse(0.07 cm and 0.35 cm);
%	\node[labelColor, align=center]() at (2.3*\horisep-0.2cm, -5.5*\vertsep) {$W_{\mu}^{[l+1]}$, \\ $W_{\sigma}^{[l+1]}$};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black!60] 
%	(4.5*\horisep,3.5*\vertsep) -- (4.5*\horisep,0.5*\vertsep) node [black!60,midway,xshift=5pt, right] {Inputs};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black!60] 
%	(4.5*\horisep,0.5*\vertsep) -- (4.5*\horisep,-3.5*\vertsep) node [black!60,midway,xshift=5pt, right, align=center] {Hidden \\ cells};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black!60] 
%	(4.5*\horisep,-3.5*\vertsep) -- (4.5*\horisep,-6*\vertsep) node [black!60,midway,xshift=5pt, right] {Outputs};
%	
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black!60] 
%	(0.3*\horisep,-7*\vertsep) -- (-0.3*\horisep,-7*\vertsep) node [black!60,midway,below, yshift=-3pt] {$l-2$};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black!60] 
%	(1.5*\horisep,-7*\vertsep) -- (0.5*\horisep,-7*\vertsep) node [black!60,midway,below, yshift=-3pt] {$l-1$};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black!60] 
%	(2.3*\horisep,-7*\vertsep) -- (1.7*\horisep,-7*\vertsep) node [black!60,midway,below, yshift=-3pt] {$l$};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black!60] 
%	(3.5*\horisep,-7*\vertsep) -- (2.5*\horisep,-7*\vertsep) node [black!60,midway,below, yshift=-3pt] {$l+1$};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black!60] 
%	(4.3*\horisep,-7*\vertsep) -- (3.7*\horisep,-7*\vertsep) node [black!60,midway,below, yshift=-3pt] {$l+2$};
%\end{tikzpicture}
%\end{small}










%\def\horisep{1.65cm}
%\def\vertsep{0.5cm}
%
%\begin{small}
%	\begin{tikzpicture}[->, >={Latex[length=1.1mm, width=1mm, black!40]}, draw=black!40, node distance=\horisep, pin distance=7pt]
%	\tikzstyle{every pin edge}=[<-, shorten >=-3pt]
%	\tikzstyle{neuron}=[circle,fill=black!55,draw=black!55,minimum size=9pt,inner sep=0pt]
%	%	\tikzstyle{input}=[neuron, fill=black!40, draw=black!60, thick];
%	\tikzstyle{input}=[neuron, fill=black!20, draw=black!60, thick];
%	\tikzstyle{output}=[neuron, fill=black!20, draw=black!60, thick];
%	\tikzstyle{dots}=[minimum size=9pt,inner sep=0pt]
%	\tikzstyle{vdots}=[minimum size=9pt,inner sep=0pt, label={[yshift=-0.45cm]$\vdots$}]
%	\tikzstyle{annot} = [text width=4em, text centered]
%	\pgfsetshortenstart{1pt}
%	\pgfsetshortenend{1pt}
%	
%	% Input layer 0
%	%	is footnotesize right???
%	%	\node[input] (LI-0) at (-2*\horisep, 3*\vertsep) {};
%	\node[input, pin={[pin edge={<-,thick}]left:$x_{t}$}] (LI-0) at (-2*\horisep, 3*\vertsep) {};
%	\node[vdots]  (LI-1) at (-2*\horisep,2*\vertsep) {};
%	\node[input, pin={[pin edge={<-,thick}]left:$x_{t-n_I-1}$}] (LI-2) at (-2*\horisep, 1*\vertsep) {};
%	
%	% Hidden layer 1
%	\node[neuron] (LH-0) at (-1*\horisep,-0*\vertsep) {};
%	\node[neuron] (LH-1) at (-1*\horisep,-1*\vertsep) {};
%	\node[vdots]  (LH-2) at (-1*\horisep,-2*\vertsep) {};
%	\node[neuron] (LH-3) at (-1*\horisep,-3*\vertsep) {};
%	
%	% Links layer 1 to layer 2
%	\path (LI-0) edge (LH-0);
%	\path (LI-0) edge (LH-1);
%	\path (LI-0) edge (LH-3);
%	
%	\path (LI-2) edge (LH-0);
%	\path (LI-2) edge (LH-1);
%	\path (LI-2) edge (LH-3);
%	
%	% Dots
%	\node[dots] (L0-0) at (-0.5,2*\vertsep) {$\cdots$};
%	\node[dots] (L0-0) at (-0.5,-0*\vertsep) {$\cdots$};
%	\node[dots] (L0-1) at (-0.5,-1*\vertsep) {$\cdots$};
%	\node[dots] (L0-3) at (-0.5,-3*\vertsep) {$\cdots$};
%	\node[dots] (L0-3) at (-0.5,-4.5*\vertsep) {$\cdots$};
%	
%	
%	% Layer 1: Hidden layer 1
%	\node[neuron] (L1-0) at (0,-0*\vertsep) {};
%	\node[neuron] (L1-1) at (0,-1*\vertsep) {};
%	\node[vdots]  (L1-2) at (0,-2*\vertsep) {};
%	\node[neuron] (L1-3) at (0,-3*\vertsep) {};
%	
%	% Layer 2: Input layer
%	\node[input, pin={[pin edge={<-,thick}]left:$x_{t}$}] (L2-1) at (1*\horisep, 3*\vertsep) {};
%	\node[vdots]  (L1-2) at (1*\horisep,2*\vertsep) {};
%	\node[input, pin={[pin edge={<-,thick}]left:$x_{t-n_I-1}$}] (L2-2) at (1*\horisep, 1*\vertsep) {};
%	
%	% Layer 2: Tapped output layer
%	\node[output, pin={[pin edge={->,thick}]below:$x_{t+l/2}$}] (L2-0) at (1*\horisep, -4.5*\vertsep) {};
%	
%	% Links layer 1 to layer 2
%	\path (L1-0) edge (L2-0);
%	\path (L1-1) edge (L2-0);
%	\path (L1-3) edge (L2-0);
%	
%	
%	% Layer 1: Hidden layer 3
%	\node[neuron] (L3-0) at (2*\horisep,-0*\vertsep) {};
%	\node[neuron] (L3-1) at (2*\horisep,-1*\vertsep) {};
%	\node[vdots] (L3-2) at (2*\horisep,-2*\vertsep) {};
%	\node[neuron] (L3-3) at (2*\horisep,-3*\vertsep) {};
%	
%	% Links layer 2 to layer 3
%	\path (L2-0) edge (L3-0);
%	\path (L2-0) edge (L3-1);
%	\path (L2-0) edge (L3-3);
%	
%	\path (L2-1) edge (L3-0);
%	\path (L2-1) edge (L3-1);
%	\path (L2-1) edge (L3-3);
%	
%	\path (L2-2) edge (L3-0);
%	\path (L2-2) edge (L3-1);
%	\path (L2-2) edge (L3-3);
%	
%	% Layer 2: Input layer
%	\node[input, pin={[pin edge={<-,thick}]left:$x_{t}$}] (L4-1) at (3*\horisep, 3*\vertsep) {};
%	\node[vdots]  (L1-2) at (3*\horisep,2*\vertsep) {};
%	\node[input, pin={[pin edge={<-,thick}]left:$x_{t-n_I-1}$}] (L4-2) at (3*\horisep, 1*\vertsep) {};
%	
%	% Layer 2: Tapped output layer 4
%	\node[output, pin={[pin edge={->,thick}]below:$x_{(t+1)/2}$}] (L4-0) at (3*\horisep, -4.5*\vertsep) {};
%	
%	% Links layer 3 to layer 4
%	\path (L3-0) edge (L4-0);
%	\path (L3-1) edge (L4-0);
%	\path (L3-3) edge (L4-0);
%	
%	% Links layer 1 to layer 3
%	\path (L1-0) edge (L3-0);
%	\path (L1-1) edge (L3-0);
%	\path (L1-3) edge (L3-0);
%	\path (L1-0) edge (L3-1);
%	\path (L1-1) edge (L3-1);
%	\path (L1-3) edge (L3-1);
%	\path (L1-0) edge (L3-3);
%	\path (L1-1) edge (L3-3);
%	\path (L1-3) edge (L3-3);
%	
%	% Layer 1: Hidden layer 5
%	\node[neuron] (L5-0) at (4*\horisep,-0*\vertsep) {};
%	\node[neuron] (L5-1) at (4*\horisep,-1*\vertsep) {};
%	\node[vdots] (L5-2) at (4*\horisep,-2*\vertsep) {};
%	\node[neuron] (L5-3) at (4*\horisep,-3*\vertsep) {};
%	
%	% Links layer 3 to layer 5
%	\path (L3-0) edge (L5-0);
%	\path (L3-1) edge (L5-0);
%	\path (L3-3) edge (L5-0);
%	\path (L3-0) edge (L5-1);
%	\path (L3-1) edge (L5-1);
%	\path (L3-3) edge (L5-1);
%	\path (L3-0) edge (L5-3);
%	\path (L3-1) edge (L5-3);
%	\path (L3-3) edge (L5-3);
%	
%	% Links layer 4 to layer 5
%	\path (L4-0) edge (L5-0);
%	\path (L4-0) edge (L5-1);
%	\path (L4-0) edge (L5-3);
%	
%	\path (L4-1) edge (L5-0);
%	\path (L4-1) edge (L5-1);
%	\path (L4-1) edge (L5-3);
%	
%	\path (L4-2) edge (L5-0);
%	\path (L4-2) edge (L5-1);
%	\path (L4-2) edge (L5-3);
%	
%	% Dots
%	%	\node[dots] (L5-0) at (4.5*\horisep,-0*\vertsep) {$\cdots$};
%	%	\node[dots] (L5-1) at (4.5*\horisep,-1*\vertsep) {$\cdots$};
%	%	\node[dots] (L5-3) at (4.5*\horisep,-3*\vertsep) {$\cdots$};
%	
%	% Weight labels
%	%	\draw[-,red,thick,dashed] (2.5,0.5) -- (2.5,-4);
%	%	\definecolor{labelColor}{rgb}{0.0,0.3,0.5} %blue-green
%	%	\definecolor{labelColor}{rgb}{0.8,0.0,0.0} %red
%	\definecolor{labelColor}{rgb}{0.0,0.0,0.0} %black
%	
%	%	\node[labelColor]() at (-2.3*\horisep, 2*\vertsep) {$X$};
%	%	\node[labelColor]() at (0.7*\horisep, 2*\vertsep) {$X$};
%	%	\node[labelColor]() at (2.7*\horisep, 2*\vertsep) {$X$};
%	%	
%	%	\node[labelColor]() at (0.5*\horisep, 0.5*\vertsep) {$A^{[l-2]}$};
%	%%	\node[labelColor]() at (2.3*\horisep, 0.5*\vertsep) {$A^{[l-1]}$};
%	%	\node[labelColor]() at (3.3*\horisep, 0.5*\vertsep) {$A^{[l]}$};
%	
%	\draw[labelColor,thick,dashed] (-1.5*\horisep,0.2*\vertsep) ellipse(0.1 cm and 1.8*\vertsep);
%	\node[labelColor]() at (-1.5*\horisep+0.18cm, 2.6*\vertsep) {$W^{[1]}$};
%	
%	\draw[labelColor,thick,dashed] (1.5*\horisep,-1.2*\vertsep) ellipse(0.1 cm and 3.2*\vertsep);
%	\node[labelColor]() at (1.5*\horisep+0.18cm, 2.6*\vertsep) {$W^{[l]}$};
%	
%	\draw[labelColor,thick,dashed] (3.5*\horisep,-1.2*\vertsep) ellipse(0.1 cm and 3.2*\vertsep);
%	\node[labelColor]() at (3.5*\horisep+0.34cm, 2.6*\vertsep) {$W^{[l+2]}$};
%	
%	\draw[rotate=-40,labelColor,thick,dashed] (2.6*\horisep, 1.04*\horisep) ellipse(0.07 cm and 0.25 cm);
%	\node[labelColor]() at (2.5*\horisep-0.2cm, -4.7*\vertsep) {$W^{[l+1]}$};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black!60] 
%	(4.5*\horisep,3.5*\vertsep) -- (4.5*\horisep,0.5*\vertsep) node [black!60,midway,xshift=5pt, right] {Inputs};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black!60] 
%	(4.5*\horisep,0.5*\vertsep) -- (4.5*\horisep,-3.5*\vertsep) node [black!60,midway,xshift=5pt, right, align=center] {Hidden \\ cells};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black!60] 
%	(4.5*\horisep,-3.5*\vertsep) -- (4.5*\horisep,-6.4*\vertsep) node [black!60,midway,xshift=5pt, right] {Outputs};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black!60] 
%	(-0.7*\horisep,-6.5*\vertsep) -- (-1.3*\horisep,-6.5*\vertsep) node [black!60,midway,below, yshift=-3pt] {$1$};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black!60] 
%	(0.3*\horisep,-6.5*\vertsep) -- (-0.3*\horisep,-6.5*\vertsep) node [black!60,midway,below, yshift=-3pt] {$l-2$};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black!60] 
%	(1.3*\horisep,-6.5*\vertsep) -- (0.7*\horisep,-6.5*\vertsep) node [black!60,midway,below, yshift=-3pt] {$l-1$};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black!60] 
%	(2.3*\horisep,-6.5*\vertsep) -- (1.7*\horisep,-6.5*\vertsep) node [black!60,midway,below, yshift=-3pt] {$l$};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black!60] 
%	(3.3*\horisep,-6.5*\vertsep) -- (2.7*\horisep,-6.5*\vertsep) node [black!60,midway,below, yshift=-3pt] {$l+1$};
%	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black!60] 
%	(4.3*\horisep,-6.5*\vertsep) -- (3.7*\horisep,-6.5*\vertsep) node [black!60,midway,below, yshift=-3pt] {$l+2$};
%	\end{tikzpicture}
%\end{small}
